On the Stability Region of Amplify-and-Forward Cooperative Relay Networks

This paper considers an amplify-and-forward relay network with fading states. Amplify-and-forward scheme (along with its variations) is the core mechanism for enabling cooperative communication in wireless networks, and hence understanding the network stability region under amplify-and-forward scheme is very important. However, in a relay network employing amplify-and-forward, the interaction between nodes is described in terms of real-valued ``packets'' (signals) instead of discrete packets (bits). This restrains the relay nodes from re-encoding the packets at desired rates. Hence, the stability analysis for relay networks employing amplify-and-forward scheme is by no means a straightforward extension of that in packet-based networks. In this paper, the stability region of a four-node relay network is characterized, and a simple throughput optimal algorithm with joint scheduling and rate allocation is proposed.

==> four_node_relay.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{four_node_relay.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5418,3702)(3068,-5512)
\put(8071,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
\put(5200,-2026){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Relay $1$}%
}}}}
\put(5200,-5431){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Relay $2$}%
}}}}
\put(3226,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\end{picture}%

